Marked Bumpless Pipedreams and Compatible Pairs

We construct a bijection between marked bumpless pipedreams with reverse compatible pairs, which are in bijection with not-necessarily-reduced pipedreams. This directly unifies various formulas for Grothendieck polynomials in the literature. Our bijection is a generalization of a variant of the bijection of Gao and Huang in the unmarked, reduced case.

==> (inline-0) <==
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (4,4);
\draw[color=black, thick, sharp corners] (0,0) rectangle (4,4);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(1.0,1.5)--(0.5,1.5)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.0,1.5)--(1.0,1.5);
\draw(3.0,1.5)--(2.0,1.5);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(3.0,0.5)--(2.5,0.5)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.0,0.5)--(3.0,0.5);
\node[color=black] at (0.5,-.5) {$c$};
\node[color=black] at (3.5,-.4) {$c'$};
\node[color=black] at (2,-1.5) {$\Terminal\Blank$};
\draw[color=green, thick, sharp corners] (0,2) rectangle (1,3);
\draw[color=red, thick, sharp corners] (3,1) rectangle (4,2);
\draw[color=black, thick, sharp corners] (-.05,.95) rectangle (4.05,3.05);
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (4,4);
\draw[color=black, thick, sharp corners] (0,0) rectangle (4,4);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.0);
\draw(3.0,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(2.0,1.5)--(1.5,1.5)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.5)--(2.0,1.5);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(3.0,0.5)--(2.5,0.5)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.0,0.5)--(3.0,0.5);
\draw[color=black, thick, sharp corners] (-.05,.95) rectangle (4.05,3.05);
\node[color=black] at (0.5,-.4) {$\lambda$};
\node[color=black] at (3.5,-.5) {$c$};
\draw[color=green, thick, sharp corners] (0,2) rectangle (1,3);
\draw[color=red, thick, sharp corners] (3,1) rectangle (4,2);
\node[color=black] at (2,-1.5) {$\Initial\Straight$};
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.5,6.0)--(3.5,5.0);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(4.5,5.0)--(4.5,4.0);
\draw(6.0,4.5)--(5.5,4.5)--(5.5,4.0);
\draw(7.0,4.5)--(6.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\node at (2.5,3.5) {$\bullet$};
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.5)--(5.0,3.5);
\draw(7.0,3.5)--(6.5,3.5)--(6.5,3.0);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(3.0,2.5)--(2.0,2.5);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(6.5,3.0)--(6.5,2.0);
\draw(7.0,2.5)--(6.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\node[color=black] at (2.5,-.5) {$c$};
\node[color=black] at (6.5,-.4) {$c'$};
\node[color=black] at (3.5,-1.5) {$\Terminal\Cross$};
\draw[color=green, thick, sharp corners] (2,3) rectangle (3,4);
\draw[color=red, thick, sharp corners] (6,2) rectangle (7,3);
\draw[color=black, thick, sharp corners] (.95,1.95) rectangle (7.05,4.05);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.5,6.0)--(3.5,5.0);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(4.5,5.0)--(4.5,4.0);
\draw(6.0,4.5)--(5.5,4.5)--(5.5,4.0);
\draw(7.0,4.5)--(6.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(7.0,3.5)--(6.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.5)--(5.0,2.5);
\draw(7.0,2.5)--(6.5,2.5)--(6.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\draw[color=black, thick, sharp corners] (.95,1.95) rectangle (7.05,4.05);
\draw[color=green, thick, sharp corners] (2,3) rectangle (3,4);
\draw[color=red, thick, sharp corners] (6,2) rectangle (7,3);
\node[color=black] at (2.5,-.4) {$\lambda$};
\node[color=black] at (6.5,-.5) {$c$};
\node[color=black] at (3.5,-1.5) {$\Initial\DCross$};
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (4,4);
\draw[color=black, thick, sharp corners] (0,0) rectangle (4,4);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(2.0,1.5)--(1.5,1.5)--(1.5,1.0);
\draw(3.0,1.5)--(2.0,1.5);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(3.0,0.5)--(2.5,0.5)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.0,0.5)--(3.0,0.5);
\node at (2.5,2.5) {$\bullet$};
\node[color=black] at (2,-1.5) {$\Terminal\NCross{}$};
\draw[color=green, thick, sharp corners] (2,2) rectangle (3,3);
\draw[color=red, thick, sharp corners] (3,1) rectangle (4,2);
\draw[color=black, thick, sharp corners] (-.05,.95) rectangle (4.05,3.05);
\node[color=black] at (2.5,-.5) {$c$};
\node[color=black] at (3.5,-.4) {$c'$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (4,4);
\draw[color=black, thick, sharp corners] (0,0) rectangle (4,4);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(2.0,1.5)--(1.5,1.5)--(1.5,1.0);
\draw(3.0,1.5)--(2.0,1.5);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(3.0,0.5)--(2.5,0.5)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.0,0.5)--(3.0,0.5);
\draw[color=black, thick, sharp corners] (-.05,.95) rectangle (4.05,3.05);
\draw[color=green, thick, sharp corners] (2,2) rectangle (3,3);
\draw[color=red, thick, sharp corners] (3,1) rectangle (4,2);
\node[color=black] at (2.5,-.4) {$\lambda$};
\node[color=black] at (3.5,-.5) {$c$};
\node[color=black] at (2,-1.5) {$\Initial\Leftturn$};
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (8,8);
\draw[color=black, thick, sharp corners] (0,0) rectangle (8,8);
\draw(4.0,7.5)--(3.5,7.5)--(3.5,7.0);
\draw(5.0,7.5)--(4.0,7.5);
\draw(6.0,7.5)--(5.0,7.5);
\draw(7.0,7.5)--(6.0,7.5);
\draw(8.0,7.5)--(7.0,7.5);
\draw(3.5,7.0)--(3.5,6.0);
\draw(5.0,6.5)--(4.5,6.5)--(4.5,6.0);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(8.0,6.5)--(7.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(4.5,6.0)--(4.5,5.0);
\draw(6.0,5.5)--(5.5,5.5)--(5.5,5.0);
\draw(7.0,5.5)--(6.0,5.5);
\draw(8.0,5.5)--(7.0,5.5);
\draw(2.5,5.0)--(2.5,4.0);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(5.5,5.0)--(5.5,4.0);
\draw(7.0,4.5)--(6.5,4.5)--(6.5,4.0);
\draw(8.0,4.5)--(7.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(6.5,4.0)--(6.5,3.0);
\draw(7.0,3.5)--(6.0,3.5);
\draw(8.0,3.5)--(7.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.0);
\draw(3.0,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(6.5,3.0)--(6.5,2.5)--(6.0,2.5);
\draw(8.0,2.5)--(7.5,2.5)--(7.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(7.0,1.5)--(6.0,1.5);
\draw(7.5,2.0)--(7.5,1.0);
\draw(8.0,1.5)--(7.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(7.0,0.5)--(6.5,0.5)--(6.5,0.0);
\draw(7.5,1.0)--(7.5,0.0);
\draw(8.0,0.5)--(7.0,0.5);
\draw[color=green, thick, sharp corners] (0,3) rectangle (1,4);
\draw[color=red, thick, sharp corners] (4,2) rectangle (5,3);
\draw[color=black, thick, sharp corners] (-.05,1.95) rectangle (7.05,4.05);
\node[color=black] at (.5,-.5) {$c$};
\node[color=black] at (6.5,-.4) {$c'$};
\node[color=black] at (4,-1.5) {$\DCross\Blank$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (8,8);
\draw[color=black, thick, sharp corners] (0,0) rectangle (8,8);
\draw(4.0,7.5)--(3.5,7.5)--(3.5,7.0);
\draw(5.0,7.5)--(4.0,7.5);
\draw(6.0,7.5)--(5.0,7.5);
\draw(7.0,7.5)--(6.0,7.5);
\draw(8.0,7.5)--(7.0,7.5);
\draw(3.5,7.0)--(3.5,6.0);
\draw(5.0,6.5)--(4.5,6.5)--(4.5,6.0);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(8.0,6.5)--(7.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(4.5,6.0)--(4.5,5.0);
\draw(6.0,5.5)--(5.5,5.5)--(5.5,5.0);
\draw(7.0,5.5)--(6.0,5.5);
\draw(8.0,5.5)--(7.0,5.5);
\draw(2.5,5.0)--(2.5,4.0);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(5.5,5.0)--(5.5,4.0);
\draw(7.0,4.5)--(6.5,4.5)--(6.5,4.0);
\draw(8.0,4.5)--(7.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(6.5,4.0)--(6.5,3.0);
\draw(7.0,3.5)--(6.0,3.5);
\draw(8.0,3.5)--(7.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.0);
\draw(3.0,2.5)--(2.0,2.5);
\draw(3.5,3.0)--(3.5,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.5,2.5)--(4.5,2.0);
\draw(5.5,3.0)--(5.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(6.5,3.0)--(6.5,2.5)--(6.0,2.5);
\draw(8.0,2.5)--(7.5,2.5)--(7.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(7.0,1.5)--(6.0,1.5);
\draw(7.5,2.0)--(7.5,1.0);
\draw(8.0,1.5)--(7.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(7.0,0.5)--(6.5,0.5)--(6.5,0.0);
\draw(7.5,1.0)--(7.5,0.0);
\draw(8.0,0.5)--(7.0,0.5);
\node at (6.5,2.5) {$\bullet$};
\draw[color=green, thick, sharp corners] (0,3) rectangle (1,4);
\draw[color=red, thick, sharp corners] (4,2) rectangle (5,3);
\node[color=black] at (.5,-.4) {$\lambda$};
\node[color=black] at (6.5,-.5) {$c$};
\draw[color=black, thick, sharp corners] (-.05,1.95) rectangle (7.05,4.05);
\node[color=black] at (4,-1.5) {$\Plus\Straight$};
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\node at (2.5,3.5) {$\bullet$};
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(3.0,2.5)--(2.0,2.5);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.5,2.5)--(5.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\node[color=black] at (2.5,-.5) {$c$};
\node[color=black] at (4.5,-.4) {$c'$};
\node[color=black] at (3,-1.5) {$\DCross\Cross$};
\draw[color=green, thick, sharp corners] (2,3) rectangle (3,4);
\draw[color=red, thick, sharp corners] (3,2) rectangle (4,3);
\draw[color=black, thick, sharp corners] (.95,1.95) rectangle (5.05,4.05);
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.5)--(4.0,2.5);
\node at (4.5,2.5) {$\bullet$};
\draw(6.0,2.5)--(5.5,2.5)--(5.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=black, thick, sharp corners] (.95,1.95) rectangle (5.05,4.05);
\node[color=black] at (3,-1.5) {$\Plus\DCross$};
\draw[color=green, thick, sharp corners] (2,3) rectangle (3,4);
\draw[color=red, thick, sharp corners] (3,2) rectangle (4,3);
\node[color=black] at (4.5,-.5) {$c$};
\node[color=black] at (2.5,-.4) {$\lambda$};
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.5,4.5)--(5.5,4.0);
\draw(7.0,4.5)--(6.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.5)--(1.0,3.5);
\node at (1.5,3.5) {$\bullet$};
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(7.0,3.5)--(6.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.0);
\draw(3.0,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.5)--(5.0,2.5);
\draw(7.0,2.5)--(6.5,2.5)--(6.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\node[color=black] at (1.5,-.5) {$c$};
\node[color=black] at (5.5,-.4) {$c'$};
\draw[color=green, thick, sharp corners] (1,3) rectangle (2,4);
\draw[color=red, thick, sharp corners] (5,2) rectangle (6,3);
\draw[color=black, thick, sharp corners] (-0.05,1.95) rectangle (6.05,4.05);
\node[color=black] at (3.5,-1.5) {$\DCross\NCross$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.5,4.5)--(5.5,4.0);
\draw(7.0,4.5)--(6.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.5)--(1.0,3.5);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(7.0,3.5)--(6.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.0);
\draw(3.0,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.5)--(5.0,2.5);
\node at (5.5,2.5) {$\bullet$};
\draw(7.0,2.5)--(6.5,2.5)--(6.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\node[color=black] at (3.5,-0.5) {$\vphantom{L}$};
\node[color=black] at (1.5,-.4) {$\lambda$};
\node[color=black] at (5.5,-.5) {$c$};
\draw[color=green, thick, sharp corners] (1,3) rectangle (2,4);
\draw[color=red, thick, sharp corners] (5,2) rectangle (6,3);
\draw[color=black, thick, sharp corners] (-0.05,1.95) rectangle (6.05,4.05);
\node[color=black] at (3.5,-1.5) {$\Plus\Leftturn$};
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (5,5);
\draw[color=black, thick, sharp corners] (0,0) rectangle (5,5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(3.0,2.5)--(2.0,2.5);
\draw(3.5,3.0)--(3.5,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.5,2.5)--(4.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(4.0,0.5)--(3.5,0.5)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.0,0.5)--(4.0,0.5);
\node[color=black] at (.5,-.5) {$c$};
\node[color=black] at (3.5,-.4) {$c'$};
\node[color=black] at (2.5,-1.5) {$\Ordinary\Blank$};
\draw[color=green, thick, sharp corners] (0,3) rectangle (1,4);
\draw[color=red, thick, sharp corners] (3,2) rectangle (4,3);
\draw[color=black, thick, sharp corners] (-.05,1.95) rectangle (4.05,4.05);
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (5,5);
\draw[color=black, thick, sharp corners] (0,0) rectangle (5,5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(5.0,2.5)--(4.5,2.5)--(4.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.0);
\draw(5.0,1.5)--(4.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(4.0,0.5)--(3.5,0.5)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.0,0.5)--(4.0,0.5);
\node[color=black] at (2.5,-1.5) {$\NPlus\Straight$};
\node[color=black] at (3.5,-.5) {$c$};
\node[color=black] at (.5,-.4) {$\lambda$};
\draw[color=green, thick, sharp corners] (0,3) rectangle (1,4);
\draw[color=red, thick, sharp corners] (3,2) rectangle (4,3);
\draw[color=black, thick, sharp corners] (-.05,1.95) rectangle (4.05,4.05);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\node at (2.5,4.5) {$\bullet$};
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.5,4.5)--(5.5,4.0);
\draw(7.0,4.5)--(6.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.5)--(5.0,3.5);
\draw(7.0,3.5)--(6.5,3.5)--(6.5,3.0);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(6.5,3.0)--(6.5,2.0);
\draw(7.0,2.5)--(6.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(5.0,1.5)--(4.5,1.5)--(4.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\node[color=black] at (2.5,-.5) {$c$};
\node[color=black] at (5.5,-.4) {$c'$};
\draw[color=green, thick, sharp corners] (2,4) rectangle (3,5);
\draw[color=red, thick, sharp corners] (5,3) rectangle (6,4);
\node[color=black] at (3.5,-1.5) {$\Ordinary\Cross$};
\draw[color=black, thick, sharp corners] (.95,2.95) rectangle (6.05,5.05);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (7,7);
\draw[color=black, thick, sharp corners] (0,0) rectangle (7,7);
\draw(4.0,6.5)--(3.5,6.5)--(3.5,6.0);
\draw(5.0,6.5)--(4.0,6.5);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.5,5.5)--(4.5,5.0);
\draw(6.0,5.5)--(5.0,5.5);
\draw(7.0,5.5)--(6.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(2.5,5.0)--(2.5,4.0);
\draw(3.0,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.0,4.5);
\draw(4.5,5.0)--(4.5,4.0);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(7.0,4.5)--(6.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(4.5,4.0)--(4.5,3.5)--(4.0,3.5);
\draw(7.0,3.5)--(6.5,3.5)--(6.5,3.0);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(6.5,3.0)--(6.5,2.0);
\draw(7.0,2.5)--(6.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(5.0,1.5)--(4.5,1.5)--(4.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(6.5,2.0)--(6.5,1.0);
\draw(7.0,1.5)--(6.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\draw(6.5,1.0)--(6.5,0.0);
\draw(7.0,0.5)--(6.0,0.5);
\node[color=black] at (3.5,-1.5) {$\NPlus\DCross$};
\node[color=black] at (5.5,-.5) {$c$};
\node[color=black] at (2.5,-.4) {$\lambda$};
\draw[color=green, thick, sharp corners] (2,4) rectangle (3,5);
\draw[color=red, thick, sharp corners] (5,3) rectangle (6,4);
\draw[color=black, thick, sharp corners] (.95,2.95) rectangle (6.05,5.05);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (8,8);
\draw[color=black, thick, sharp corners] (0,0) rectangle (8,8);
\draw(4.0,7.5)--(3.5,7.5)--(3.5,7.0);
\draw(5.0,7.5)--(4.0,7.5);
\draw(6.0,7.5)--(5.0,7.5);
\draw(7.0,7.5)--(6.0,7.5);
\draw(8.0,7.5)--(7.0,7.5);
\draw(3.5,7.0)--(3.5,6.0);
\draw(5.0,6.5)--(4.5,6.5)--(4.5,6.0);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(8.0,6.5)--(7.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(4.5,6.0)--(4.5,5.0);
\draw(6.0,5.5)--(5.5,5.5)--(5.5,5.0);
\draw(7.0,5.5)--(6.0,5.5);
\draw(8.0,5.5)--(7.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(5.5,5.0)--(5.5,4.0);
\draw(7.0,4.5)--(6.5,4.5)--(6.5,4.0);
\draw(8.0,4.5)--(7.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(6.5,4.0)--(6.5,3.5)--(6.0,3.5);
\draw(8.0,3.5)--(7.5,3.5)--(7.5,3.0);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(7.0,2.5)--(6.0,2.5);
\draw(7.5,3.0)--(7.5,2.0);
\draw(8.0,2.5)--(7.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(5.0,1.5)--(4.5,1.5)--(4.5,1.0);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(7.0,1.5)--(6.0,1.5);
\draw(7.5,2.0)--(7.5,1.0);
\draw(8.0,1.5)--(7.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(7.0,0.5)--(6.5,0.5)--(6.5,0.0);
\draw(7.5,1.0)--(7.5,0.0);
\draw(8.0,0.5)--(7.0,0.5);
\node at (2.5,4.5) {$\bullet$};
\draw[color=green, thick, sharp corners] (2,4) rectangle (3,5);
\draw[color=red, thick, sharp corners] (6,3) rectangle (7,4);
\node[color=black] at (2.5,-.5) {$c$};
\node[color=black] at (6.5,-.4) {$c'$};
\draw[color=black, thick, sharp corners] (-.05,2.95) rectangle (7.05,5.05);
\node[color=black] at (4,-1.5) {$\Ordinary\NCross$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (8,8);
\draw[color=black, thick, sharp corners] (0,0) rectangle (8,8);
\draw(4.0,7.5)--(3.5,7.5)--(3.5,7.0);
\draw(5.0,7.5)--(4.0,7.5);
\draw(6.0,7.5)--(5.0,7.5);
\draw(7.0,7.5)--(6.0,7.5);
\draw(8.0,7.5)--(7.0,7.5);
\draw(3.5,7.0)--(3.5,6.0);
\draw(5.0,6.5)--(4.5,6.5)--(4.5,6.0);
\draw(6.0,6.5)--(5.0,6.5);
\draw(7.0,6.5)--(6.0,6.5);
\draw(8.0,6.5)--(7.0,6.5);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(3.5,6.0)--(3.5,5.5)--(3.0,5.5);
\draw(4.5,6.0)--(4.5,5.0);
\draw(6.0,5.5)--(5.5,5.5)--(5.5,5.0);
\draw(7.0,5.5)--(6.0,5.5);
\draw(8.0,5.5)--(7.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(4.5,5.0)--(4.5,4.5)--(4.0,4.5);
\draw(5.5,5.0)--(5.5,4.0);
\draw(7.0,4.5)--(6.5,4.5)--(6.5,4.0);
\draw(8.0,4.5)--(7.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(5.5,4.0)--(5.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(6.5,4.0)--(6.5,3.5)--(6.0,3.5);
\draw(8.0,3.5)--(7.5,3.5)--(7.5,3.0);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.0,2.5);
\draw(5.5,3.0)--(5.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(7.0,2.5)--(6.0,2.5);
\draw(7.5,3.0)--(7.5,2.0);
\draw(8.0,2.5)--(7.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(5.0,1.5)--(4.5,1.5)--(4.5,1.0);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(7.0,1.5)--(6.0,1.5);
\draw(7.5,2.0)--(7.5,1.0);
\draw(8.0,1.5)--(7.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(7.0,0.5)--(6.5,0.5)--(6.5,0.0);
\draw(7.5,1.0)--(7.5,0.0);
\draw(8.0,0.5)--(7.0,0.5);
\node at (6.5,3.5) {$\bullet$};
\draw[color=green, thick, sharp corners] (2,4) rectangle (3,5);
\draw[color=red, thick, sharp corners] (6,3) rectangle (7,4);
\node[color=black] at (6.5,-.5) {$c$};
\node[color=black] at (2.5,-.4) {$\lambda$};
\draw[color=black, thick, sharp corners] (-.05,2.95) rectangle (7.05,5.05);
\node[color=black] at (4,-1.5) {$\NPlus\Leftturn$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\node at (2.5,3.5) {$\bullet$};
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(3.0,2.5)--(2.0,2.5);
\draw(3.5,3.0)--(3.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.5,2.5)--(5.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (2,3) rectangle (3,4);
\draw[color=violet, thick, sharp corners] (3,2) rectangle (4,3);
\end{tikzpicture}}
\overset{\DCross\Cross}\to 
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.5)--(4.0,2.5);
\node at (4.5,2.5) {$\bullet$};
\draw(6.0,2.5)--(5.5,2.5)--(5.5,2.0);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(5.0,1.5)--(4.0,1.5);
\draw(5.5,2.0)--(5.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (4,2) rectangle (5,3);
\draw[color=violet, thick, sharp corners] (5,1) rectangle (6,2);
\end{tikzpicture}}\overset{\Terminal\Cross}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(1.0,2.5)--(0.5,2.5)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.0,2.5)--(1.0,2.5);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (0,3) rectangle (1,4);
\draw[color=violet, thick, sharp corners] (1,2) rectangle (2,3);
\end{tikzpicture}}
\overset{\DCross\Blank}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\node at (2.5,2.5) {$\bullet$};
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (2,2) rectangle (3,3);
\end{tikzpicture}}\overset{\DCross\NCross}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\node at (4.5,1.5) {$\bullet$};
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (4,1) rectangle (5,2);
\end{tikzpicture}}
\]
\[
\overset{\Terminal\NCross}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(3.5,5.0)--(3.5,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.5,4.5)--(4.5,4.0);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.0,3.5);
\draw(4.5,4.0)--(4.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (1,4) rectangle (2,5);
\draw[color=violet, thick, sharp corners] (4,3) rectangle (5,4);
\end{tikzpicture}}
\overset{\Terminal\Blank}\to
\parbox{1.25in}{
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.5)--(1.0,3.5);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(1.0,3.5)--(0.5,3.5)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.5)--(1.0,3.5);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (0,4) rectangle (1,5);
\draw[color=violet, thick, sharp corners] (1,3) rectangle (2,4);
\end{tikzpicture}
}
\overset{\Ordinary\Blank}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(2.0,2.5)--(1.5,2.5)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.5)--(2.0,2.5);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (1,3) rectangle (2,4);
\draw[color=violet, thick, sharp corners] (2,2) rectangle (3,3);
\end{tikzpicture}
}\overset{\Ordinary\Blank}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(3.0,1.5)--(2.5,1.5)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(4.0,1.5)--(3.0,1.5);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (2,2) rectangle (3,3);
\draw[color=violet, thick, sharp corners] (3,1) rectangle (4,2);
\end{tikzpicture}}
\]
\[
\overset{\DCross\Blank}\to\parbox{1.25in}{
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\node at (4.5,1.5) {$\bullet$};
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (4,1) rectangle (5,2);
\end{tikzpicture}}
\overset{\Terminal\NCross}\to\parbox{1.25in}{
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(4.0,5.5)--(3.5,5.5)--(3.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.0,4.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (2,5) rectangle (3,6);
\draw[color=violet, thick, sharp corners] (3,4) rectangle (4,5);
\end{tikzpicture}
}\overset{\Terminal\Blank}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(4.0,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(3.0,5.5)--(2.5,5.5)--(2.5,5.0);
\draw(4.0,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(2.0,4.5)--(1.0,4.5);
\draw(2.5,5.0)--(2.5,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.5,4.5)--(3.5,4.0);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(3.5,4.0)--(3.5,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.5,3.5)--(4.5,3.0);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(4.0,2.5)--(3.0,2.5);
\draw(4.5,3.0)--(4.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (1,5) rectangle (2,6);
\draw[color=violet, thick, sharp corners] (4,2) rectangle (5,3);
\end{tikzpicture}
}\overset{\Ordinary\Blank}\to\,\,\overset{\Ordinary\Blank}\to\,\,\overset{\Terminal\Blank}\to
\parbox{1.25in}{\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(2.0,5.5)--(1.5,5.5)--(1.5,5.0);
\draw(3.0,5.5)--(2.0,5.5);
\draw(4.0,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(1.5,5.0)--(1.5,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.5,2.5)--(4.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(2.0,5.5)--(1.5,5.5)--(1.5,5.0);
\draw(3.0,5.5)--(2.0,5.5);
\draw(4.0,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(1.0,4.5)--(0.5,4.5)--(0.5,4.0);
\draw(1.5,5.0)--(1.5,4.5)--(1.0,4.5);
\draw(3.0,4.5)--(2.5,4.5)--(2.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(2.0,3.5)--(1.5,3.5)--(1.5,3.0);
\draw(2.5,4.0)--(2.5,3.5)--(2.0,3.5);
\draw(4.0,3.5)--(3.5,3.5)--(3.5,3.0);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(3.0,2.5)--(2.5,2.5)--(2.5,2.0);
\draw(3.5,3.0)--(3.5,2.5)--(3.0,2.5);
\draw(5.0,2.5)--(4.5,2.5)--(4.5,2.0);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(4.0,1.5)--(3.5,1.5)--(3.5,1.0);
\draw(4.5,2.0)--(4.5,1.5)--(4.0,1.5);
\draw(6.0,1.5)--(5.5,1.5)--(5.5,1.0);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(5.0,0.5)--(4.5,0.5)--(4.5,0.0);
\draw(5.5,1.0)--(5.5,0.0);
\draw(6.0,0.5)--(5.0,0.5);
\draw[color=red, thick, sharp corners] (0,5) rectangle (1,6);
\draw[color=violet, thick, sharp corners] (4,1) rectangle (5,2);
\end{tikzpicture}
}
\overset{\Ordinary\Blank}\to\,\,
\overset{\Ordinary\Blank}\to\,\,
\overset{\Ordinary\Blank}\to\,\,
\overset{\Ordinary\Blank}\to\,\,
\overset{\Terminal\Blank}\to\,\,
\parbox{1.25in}{
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(1.0,5.5)--(0.5,5.5)--(0.5,5.0);
\draw(2.0,5.5)--(1.0,5.5);
\draw(3.0,5.5)--(2.0,5.5);
\draw(4.0,5.5)--(3.0,5.5);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)--(5.0,5.5);
\draw(0.5,5.0)--(0.5,4.0);
\draw(2.0,4.5)--(1.5,4.5)--(1.5,4.0);
\draw(3.0,4.5)--(2.0,4.5);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)--(4.0,4.5);
\draw(6.0,4.5)--(5.0,4.5);
\draw(0.5,4.0)--(0.5,3.0);
\draw(1.5,4.0)--(1.5,3.0);
\draw(3.0,3.5)--(2.5,3.5)--(2.5,3.0);
\draw(4.0,3.5)--(3.0,3.5);
\draw(5.0,3.5)--(4.0,3.5);
\draw(6.0,3.5)--(5.0,3.5);
\draw(0.5,3.0)--(0.5,2.0);
\draw(1.5,3.0)--(1.5,2.0);
\draw(2.5,3.0)--(2.5,2.0);
\draw(4.0,2.5)--(3.5,2.5)--(3.5,2.0);
\draw(5.0,2.5)--(4.0,2.5);
\draw(6.0,2.5)--(5.0,2.5);
\draw(0.5,2.0)--(0.5,1.0);
\draw(1.5,2.0)--(1.5,1.0);
\draw(2.5,2.0)--(2.5,1.0);
\draw(3.5,2.0)--(3.5,1.0);
\draw(5.0,1.5)--(4.5,1.5)--(4.5,1.0);
\draw(6.0,1.5)--(5.0,1.5);
\draw(0.5,1.0)--(0.5,0.0);
\draw(1.5,1.0)--(1.5,0.0);
\draw(2.5,1.0)--(2.5,0.0);
\draw(3.5,1.0)--(3.5,0.0);
\draw(4.5,1.0)--(4.5,0.0);
\draw(6.0,0.5)--(5.5,0.5)--(5.5,0.0);
\end{tikzpicture}
\begin{tikzpicture}[x=1.5em,y=1.5em,thick,color = blue]
\draw[step=1,gray,thin] (0,0) grid (6,6);
\draw[color=black, thick, sharp corners] (0,0) rectangle (6,6);
\draw(0.5,6.0)--(0.5,5.0);
\draw(1.0,5.5)--(0.0,5.5);
\draw(2.0,5.5)arc (90:180:0.5);
\draw(1.5,6.0)arc (0:-90:0.5);
\draw(2.5,5.0)--(2.5,6.0);
\draw(2.0,5.5)--(3.0,5.5);
\draw(3.5,6.0)arc (0:-90:0.5);
\draw(4.0,5.5)arc (90:180:0.5);
\draw(4.5,6.0)--(4.5,5.0);
\draw(5.0,5.5)--(4.0,5.5);
\draw(6.0,5.5)arc (90:180:0.5);
\draw(5.5,6.0)arc (0:-90:0.5);
\draw(0.5,5.0)--(0.5,4.0);
\draw(1.0,4.5)--(0.0,4.5);
\draw(2.0,4.5)arc (90:180:0.5);
\draw(1.5,5.0)arc (0:-90:0.5);
\draw(3.0,4.5)arc (90:180:0.5);
\draw(2.5,5.0)arc (0:-90:0.5);
\draw(3.5,5.0)--(3.5,4.0);
\draw(4.0,4.5)--(3.0,4.5);
\draw(5.0,4.5)arc (90:180:0.5);
\draw(4.5,5.0)arc (0:-90:0.5);
\draw(6.0,4.5)arc (90:180:0.5);
\draw(5.5,5.0)arc (0:-90:0.5);
\draw(1.0,3.5)arc (90:180:0.5);
\draw(0.5,4.0)arc (0:-90:0.5);
\draw(1.5,4.0)--(1.5,3.0);
\draw(2.0,3.5)--(1.0,3.5);
\draw(2.5,4.0)--(2.5,3.0);
\draw(3.0,3.5)--(2.0,3.5);
\draw(4.0,3.5)arc (90:180:0.5);
\draw(3.5,4.0)arc (0:-90:0.5);
\draw(5.0,3.5)arc (90:180:0.5);
\draw(4.5,4.0)arc (0:-90:0.5);
\draw(6.0,3.5)arc (90:180:0.5);
\draw(5.5,4.0)arc (0:-90:0.5);
\draw(1.0,2.5)arc (90:180:0.5);
\draw(0.5,3.0)arc (0:-90:0.5);
\draw(2.0,2.5)arc (90:180:0.5);
\draw(1.5,3.0)arc (0:-90:0.5);
\draw(3.0,2.5)arc (90:180:0.5);
\draw(2.5,3.0)arc (0:-90:0.5);
\draw(4.0,2.5)arc (90:180:0.5);
\draw(3.5,3.0)arc (0:-90:0.5);
\draw(5.0,2.5)arc (90:180:0.5);
\draw(4.5,3.0)arc (0:-90:0.5);
\draw(6.0,2.5)arc (90:180:0.5);
\draw(5.5,3.0)arc (0:-90:0.5);
\draw(1.0,1.5)arc (90:180:0.5);
\draw(0.5,2.0)arc (0:-90:0.5);
\draw(2.0,1.5)arc (90:180:0.5);
\draw(1.5,2.0)arc (0:-90:0.5);
\draw(3.0,1.5)arc (90:180:0.5);
\draw(2.5,2.0)arc (0:-90:0.5);
\draw(4.0,1.5)arc (90:180:0.5);
\draw(3.5,2.0)arc (0:-90:0.5);
\draw(5.0,1.5)arc (90:180:0.5);
\draw(4.5,2.0)arc (0:-90:0.5);
\draw(6.0,1.5)arc (90:180:0.5);
\draw(5.5,2.0)arc (0:-90:0.5);
\draw(1.0,0.5)arc (90:180:0.5);
\draw(0.5,1.0)arc (0:-90:0.5);
\draw(2.0,0.5)arc (90:180:0.5);
\draw(1.5,1.0)arc (0:-90:0.5);
\draw(3.0,0.5)arc (90:180:0.5);
\draw(2.5,1.0)arc (0:-90:0.5);
\draw(4.0,0.5)arc (90:180:0.5);
\draw(3.5,1.0)arc (0:-90:0.5);
\draw(5.0,0.5)arc (90:180:0.5);
\draw(4.5,1.0)arc (0:-90:0.5);
\draw(6.0,0.5)arc (90:180:0.5);
\draw(5.5,1.0)arc (0:-90:0.5);
\end{tikzpicture}
